Random Feature Expansions for Deep Gaussian Processes

The composition of multiple Gaussian Processes as a Deep Gaussian Process (DGP) enables a deep probabilistic nonparametric approach to flexibly tackle complex machine learning problems with sound quantification of uncertainty. Existing inference approaches for DGP models have limited scalability and are notoriously cumbersome to construct. In this work, we introduce a novel formulation of DGPs based on random feature expansions that we train using stochastic variational inference. This yields a practical learning framework which significantly advances the state-of-the-art in inference for DGPs, and enables accurate quantification of uncertainty. We extensively showcase the scalability and performance of our proposal on several datasets with up to 8 million observations, and various DGP architectures with up to 30 hidden layers.

==> figures/comparison_2l.tex <==
\pgfplotsset{label style={font=\Large}, title style={font=\Large}}

\renewcommand{\widthplot}{7cm}
\renewcommand{\heightfigure}{4.5cm}

\begin{figure*}[t]
% \vskip 0.2in
\begin{center}
\hspace{-0.1cm}\begin{tabular}{ccccc}
\multicolumn{2}{c}{{\footnotesize \bf REGRESSION}} &
\multicolumn{3}{c}{{\footnotesize \bf CLASSIFICATION}} \\\vspace{-8pt}\\ \vspace{-0.15cm}
{\scriptsize \bf Powerplant} & {\scriptsize \bf Protein} & {\scriptsize \bf Spam} & {\scriptsize \bf EEG}  & {\scriptsize \bf MNIST} \\ 
{\scriptsize ($n$ = 9568, $d$=4)} & {\scriptsize ($n$ = 45730, $d$=9)} & {\scriptsize ($n$ = 4061, $d$=57)} & {\scriptsize ($n$ = 14979, $d$=14)} & {\scriptsize ($n$ = 60000, $d$=784)} \\
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= RMSE,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.6,
	ymax = 0.5,
	width=\widthplot, height=\heightfigure,
	%ymin = 0.175, ymax = 0.5,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/ep-2.txt};
    \addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/rbf-o-2.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/arc1-o-2.txt};
 	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.23896) (8.5,0.23896)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= RMSE,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/ep-2.txt};
    \addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/rbf-o-2.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/arc1-o-2.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.76374) (9,0.76364)};
\end{axis}
\end{tikzpicture} & \hspace{-0.2cm} 
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= Error rate,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
	xmin = 1, xmax = 3.6,	
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/ep-2.txt};
    \addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/rbf-o-2.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/arc1-o-2.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.043837) (8.5,0.043837)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
		xmin = 2, xmax = 3.8,
	title= Error rate, 	
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/ep-2.txt};
    \addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/rbf-o-2.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/arc1-o-2.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.20596) (9,0.20596)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
		xmin = 3,  xmax = 4.9,
		ymin = 0, ymax = 0.2,
                tick label style={/pgf/number format/fixed},
	title= Error rate, 	
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/ep-2.txt};
    \addplot[color=red, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/rbf-o-2.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/arc1-o-2.txt};
  	\addplot[color=black, ultra thick, dashed] coordinates {(3,0.022) (4.9,0.022)};
\end{axis}
\end{tikzpicture} \\

\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.6,
	ymax = 1,
	width=\widthplot, height=\heightfigure,
	%ymin = 0., ymax = 0.8,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/rbf-o-2.txt};   	   	
%   	\addplot[color=green!60!blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/arc1-o-2.txt};   	   	
  	\addplot[color=black, ultra thick, dashed] coordinates {(1,-0.00774) (8.5,-0.00774)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/rbf-o-2.txt};   	   	
%   	\addplot[color=green!60!blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/arc1-o-2.txt};   	   	
 	 \addplot[color=black, ultra thick, dashed] coordinates {(1,1.15046) (9,1.15046)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 1, xmax = 3.6,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/rbf-o-2.txt};   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/arc1-o-2.txt};   	   	 	   	
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.13200) (8.5,0.13200)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/rbf-o-2.txt};   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/arc1-o-2.txt};   	   	  	 	   	
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.462287) (9,0.462287)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
    restrict y to domain=0:3,
	xmin = 3, xmax = 4.9,
	ymin = 0, ymax = 3,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/rbf-o-2.txt};   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/dnn-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/arc1-o-2.txt};
  	\addplot[color=black, ultra thick, dashed] coordinates {(3,0.069) (4.9,0.069)};   	   	
\end{axis}
\end{tikzpicture}\\
\multicolumn{5}{c}{\includegraphics[width=8cm]{figures/legend/legend.pdf}}
\end{tabular}
\caption{Progression of error rate (\rmse in the regression case) and \mnll over time for competing  models. Results are shown for configurations having $1$ hidden layer, while the results for models having $2$ such layers may be found in the supplementary material.
}
\label{fig:error_vs_time}
\end{center}
\vskip -0.2in
\end{figure*}


==> figures/comparison_3l.tex <==
\pgfplotsset{label style={font=\Large}, title style={font=\Large}}

%\newcommand{\widthplot}{7cm}
%\newcommand{\heightfigure}{4.5cm}

\begin{figure*}[h]
% \vskip 0.2in
\begin{center}
\hspace{-0.1cm}\begin{tabular}{ccccc}
\multicolumn{2}{c}{{\footnotesize \bf REGRESSION}} &
\multicolumn{3}{c}{{\footnotesize \bf CLASSIFICATION}} \\\vspace{-8pt}\\ \vspace{-0.15cm}
{\scriptsize \bf Powerplant} & {\scriptsize \bf Protein} & {\scriptsize \bf Spam} & {\scriptsize \bf EEG}  & {\scriptsize \bf MNIST} \\ 
{\scriptsize ($n$ = 9568, $d$=4)} & {\scriptsize ($n$ = 45730, $d$=9)} & {\scriptsize ($n$ = 4061, $d$=57)} & {\scriptsize ($n$ = 14979, $d$=14)} & {\scriptsize ($n$ = 60000, $d$=784)} \\

%% 3 Layers
	 
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= RMSE,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.6,
	ymax = 0.5,
	width=\widthplot, height=\heightfigure,
	%ymin = 0.175, ymax = 0.5,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/ep-3.txt};
    \addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/rbf-o-3.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/arc1-o-3.txt};
 	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.23896) (8.5,0.23896)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= RMSE,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/ep-3.txt};
    \addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/rbf-o-3.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/arc1-o-3.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.76374) (9,0.76364)};
\end{axis}
\end{tikzpicture} & \hspace{-0.2cm} 
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= Error rate,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 1, xmax = 3.6,	
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/ep-3.txt};
    \addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/rbf-o-3.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/arc1-o-3.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.043837) (8.5,0.043837)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
		xmin = 2, xmax = 3.8,
	title= Error rate, 	
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/ep-3.txt};
    \addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/rbf-o-3.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/arc1-o-3.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.20596) (9,0.20596)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
		xmin = 3,  xmax = 4.9,
		ymin = 0,
                tick label style={/pgf/number format/fixed},
	title= Error rate, 	
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
%   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/ep-3.txt};
    \addplot[color=red, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/rbf-o-3.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/arc1-o-3.txt};
  	\addplot[color=black, ultra thick, dashed] coordinates {(3,0.022) (4.9,0.022)};
\end{axis}
\end{tikzpicture} \\

%% 3 Layers
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.6,
	ymax = 1,
	width=\widthplot, height=\heightfigure,
	%ymin = 0., ymax = 0.8,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/rbf-o-3.txt};   	   	
%   	\addplot[color=green!60!blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/arc1-o-3.txt};   	   	
  	\addplot[color=black, ultra thick, dashed] coordinates {(1,-0.00774) (8.5,-0.00774)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/rbf-o-3.txt};   	   	
%   	\addplot[color=green!60!blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/arc1-o-3.txt};   	   	
  \addplot[color=black, ultra thick, dashed] coordinates {(1,1.15046) (9,1.15046)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 1, xmax = 3.6,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/rbf-o-3.txt};   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/arc1-o-3.txt};   	   	
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.13200) (8.5,0.13200)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/rbf-o-3.txt};   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/arc1-o-3.txt};   	   	
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.462287) (9,0.462287)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 3,  xmax = 4.9,
	ymin = 0, ymax = 1,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
%   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/rbf-o-3.txt};   	   	
%   	\addplot[color=green!60!blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/dnn-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/arc1-o-3.txt};   	   	
  	\addplot[color=black, ultra thick, dashed] coordinates {(3,0.069) (4.9,0.069)};
\end{axis}
\end{tikzpicture}\\
\multicolumn{5}{c}{\includegraphics[width=8cm]{figures/legend/legend.pdf}}
\end{tabular}
\caption{Progression of \rmse and \mnll over time for competing  models. Results are shown for configurations having 2 hidden layers.
There is no plot for \dgpep on \mnist because the model did not produce sensible results within the allocated time.}
\label{fig:mnll_vs_time}
\end{center}
\vskip -0.2in
\end{figure*}


==> figures/comparison_models_2l.tex <==
\pgfplotsset{label style={font=\Large}, title style={font=\Large}}

%\newcommand{\widthplot}{6.1cm}
%\newcommand{\heightfigure}{4.5cm}

\begin{figure*}[ht]
% \vskip 0.2in
\begin{center}
\hspace{-0.1cm}\begin{tabular}{ccccc}
\multicolumn{2}{c}{{\footnotesize \bf REGRESSION}} &
\multicolumn{3}{c}{{\footnotesize \bf CLASSIFICATION}} \\\vspace{-8pt}\\ \vspace{-0.15cm}
{\scriptsize \bf Powerplant} & {\scriptsize \bf Protein} & {\scriptsize \bf Spam} & {\scriptsize \bf EEG}  & {\scriptsize \bf MNIST} \\ 
{\scriptsize ($n$ = 9568, $d$=4)} & {\scriptsize ($n$ = 45730, $d$=9)} & {\scriptsize ($n$ = 4061, $d$=57)} & {\scriptsize ($n$ = 14979, $d$=14)} & {\scriptsize ($n$ = 60000, $d$=784)} \\
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= RMSE,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.6,
	ymax = 0.5,
	width=\widthplot, height=\heightfigure,
	%ymin = 0.175, ymax = 0.5,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/rbf-2.txt};
    \addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/rbf-f-2.txt};
    \addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/rbf-o-2.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/arc1-2.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/arc1-f-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/arc1-o-2.txt};
 	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.23896) (8.5,0.23896)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= RMSE,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/rbf-o-2.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/arc1-2.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/arc1-f-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/arc1-o-2.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.76374) (9,0.76364)};
\end{axis}
\end{tikzpicture} & \hspace{-0.2cm} 
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= Error rate,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 1, xmax = 3.6,	
	 yticklabel style={
         /pgf/number format/fixed,
         /pgf/number format/precision=5
 },
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/rbf-o-2.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/arc1-2.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/arc1-f-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/arc1-o-2.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.043837) (8.5,0.043837)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
		xmin = 2, xmax = 3.8,
	title= Error rate, 	
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/rbf-o-2.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/arc1-2.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/arc1-f-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/arc1-o-2.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.20596) (9,0.20596)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
		xmin = 3,, xmax = 4.9,
		ymin = 0, %ymax = 0.2,
       tick label style={/pgf/number format/fixed},
	title= Error rate, 	
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/rbf-o-2.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/arc1-2.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/arc1-f-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/arc1-o-2.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(3,0.022) (4.9,0.022)};
\end{axis}
\end{tikzpicture} \\

\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.6,
	ymax = 1,
	width=\widthplot, height=\heightfigure,
	%ymin = 0., ymax = 0.8,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/rbf-o-2.txt};   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/arc1-2.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/arc1-f-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/arc1-o-2.txt};   	   	
  	\addplot[color=black, ultra thick, dashed] coordinates {(1,-0.00774) (8.5,-0.00774)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/rbf-o-2.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/arc1-2.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/arc1-f-2.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/arc1-o-2.txt};   	   	 	 	
 	 	\addplot[color=black, ultra thick, dashed] coordinates {(1,1.15046) (9,1.15046)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 1, xmax = 3.6,
	ymax=1,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/rbf-o-2.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/arc1-2.txt};
  	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/arc1-f-2.txt};
  	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/arc1-o-2.txt};   	   	
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.13200) (8.5,0.13200)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/rbf-o-2.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/arc1-2.txt};
  	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/arc1-f-2.txt};
  	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/arc1-o-2.txt};   	   	 	   	
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.462287) (9,0.462287)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 3, xmax = 4.9,
	ymin = 0, %ymax = 1,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/rbf-2.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/rbf-f-2.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/rbf-o-2.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/arc1-2.txt};
  	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/arc1-f-2.txt};
  	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/arc1-o-2.txt};  
  	\addplot[color=black, ultra thick, dashed] coordinates {(3,0.069) (4.9,0.069)}; 	 
\end{axis}
\end{tikzpicture}\\

\multicolumn{5}{c}{\includegraphics[width=15cm]{figures/legend_optim_comp/legend_optim_comp.pdf}}
\end{tabular}
\caption{Progression of \rmse and \mnll over time for different optimisation strategies for \dgparc and \dgprbf models. Results are shown for configurations having 1 hidden layer.}
\label{fig:optim_error}
\end{center}
\vskip -0.2in
\end{figure*}


==> figures/comparison_models_3l.tex <==
\pgfplotsset{label style={font=\Large}, title style={font=\Large}}

%\newcommand{\widthplot}{6.1cm}
%\newcommand{\heightfigure}{4.5cm}

\begin{figure*}[ht]
% \vskip 0.2in
\begin{center}
\hspace{-0.1cm}\begin{tabular}{ccccc}
\multicolumn{2}{c}{{\footnotesize \bf REGRESSION}} &
\multicolumn{3}{c}{{\footnotesize \bf CLASSIFICATION}} \\\vspace{-8pt}\\ \vspace{-0.15cm}
{\scriptsize \bf Powerplant} & {\scriptsize \bf Protein} & {\scriptsize \bf Spam} & {\scriptsize \bf EEG}  & {\scriptsize \bf MNIST} \\ 
{\scriptsize ($n$ = 9568, $d$=4)} & {\scriptsize ($n$ = 45730, $d$=9)} & {\scriptsize ($n$ = 4061, $d$=57)} & {\scriptsize ($n$ = 14979, $d$=14)} & {\scriptsize ($n$ = 60000, $d$=784)} \\

%% 3 Layers
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= RMSE,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.6,
	ymax = 0.5,
	width=\widthplot, height=\heightfigure,
	%ymin = 0.175, ymax = 0.5,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/rbf-3.txt};
    \addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/rbf-f-3.txt};
    \addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/rbf-o-3.txt};   	   	   	   	   	   	   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/arc1-3.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/arc1-f-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/powerplant/arc1-o-3.txt};
 	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.23896) (8.5,0.23896)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= RMSE,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.8,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/rbf-o-3.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/arc1-3.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/arc1-f-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/protein/arc1-o-3.txt}; 	 	
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.76374) (9,0.76364)};
\end{axis}
\end{tikzpicture} & \hspace{-0.2cm} 
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= Error rate,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 1, xmax = 3.6,	
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/rbf-o-3.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/arc1-3.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/arc1-f-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/spam/arc1-o-3.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.043837) (8.5,0.043837)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
		xmin = 2, xmax = 3.8,
	title= Error rate, 	
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/rbf-o-3.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/arc1-3.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/arc1-f-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/eeg/arc1-o-3.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.20596) (9,0.20596)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
		xmin = 3,  xmax = 4.9,
		ymin = 0, %ymax = 0.2,
                tick label style={/pgf/number format/fixed},
	title= Error rate, 	
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/rbf-o-3.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/arc1-3.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/arc1-f-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/mnist/arc1-o-3.txt};
  	\addplot[color=black, ultra thick, dashed] coordinates {(3,0.022) (4.9,0.022)};
\end{axis}
\end{tikzpicture} \\

%% 3 Layers
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.6,
	ymax = 1,
	width=\widthplot, height=\heightfigure,
	%ymin = 0., ymax = 0.8,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/rbf-o-3.txt};   	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/arc1-3.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/arc1-f-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/powerplant/arc1-o-3.txt};   	   	
  	\addplot[color=black, ultra thick, dashed] coordinates {(1,-0.00774) (8.5,-0.00774)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.9,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/ep-3.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/rbf-o-3.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/arc1-3.txt};
   	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/arc1-f-3.txt};
   	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/protein/arc1-o-3.txt};   	   	 	 	
 	 \addplot[color=black, ultra thick, dashed] coordinates {(1,1.15046) (9,1.15046)};
\end{axis}
\end{tikzpicture} &
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 1, xmax = 3.6,
	ymax=1,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/rbf-o-3.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/arc1-3.txt};
  	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/arc1-f-3.txt};
  	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/spam/arc1-o-3.txt};   	   	
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.13200) (8.5,0.13200)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax = 3.9,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
    \addplot[color=blue, ultra thick] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/ep-2.txt};
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/rbf-o-3.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/arc1-3.txt};
  	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/arc1-f-3.txt};
  	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/eeg/arc1-o-3.txt}; 
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.462287) (9,0.462287)};
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,		
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 3,  xmax = 4.9,
	ymin = 0, %ymax = 1,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/rbf-3.txt};
   	\addplot[color=brown, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/rbf-f-3.txt};
   	\addplot[color=pink, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/rbf-o-3.txt};    	   	
   	\addplot[color=green!60!blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/arc1-3.txt};
  	\addplot[color=yellow, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/arc1-f-3.txt};
  	\addplot[color=orange, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/mnist/arc1-o-3.txt};
  	\addplot[color=black, ultra thick, dashed] coordinates {(3,0.069) (4.9,0.069)};
\end{axis}
\end{tikzpicture}\\
\multicolumn{5}{c}{\includegraphics[width=15cm]{figures/legend_optim_comp/legend_optim_comp.pdf}}
\end{tabular}
\caption{Progression of \rmse and \mnll over time for different optimisation strategies for \dgparc and \dgprbf models. Results are shown for configurations having 2 hidden layers.}
\label{fig:optim_mnll}
\end{center}
\vskip -0.2in
\end{figure*}


==> figures/depth_experiment.tex <==
\pgfplotsset{label style={font=\Large}, title style={font=\Large}}
\renewcommand{\widthplot}{6.2cm}
\renewcommand{\heightfigure}{4.8cm}
\usepgfplotslibrary{statistics}

\begin{figure}[t]
% \vskip 0.2in
\begin{center}
\centering
\begin{tabular}{ccc}
 \hspace{-0.2cm}\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= {Error rate},
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax=5,
	ymax = 0.5,
	width=\widthplot, height=\heightfigure,
	%ymin = 0.175, ymax = 0.5,
    axis line style={->}]
	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/depth/airline/airline-2.txt};
   	\addplot[color=blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/depth/airline/airline-10.txt};
   	\addplot[color=green!60!blue, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/depth/airline/airline-20.txt};
   	\addplot[color=brown, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=error, col sep=comma] {data/depth/airline/airline-30.txt};
 	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.219) (5,0.219)};
 	
\end{axis}
\end{tikzpicture} & \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
\begin{axis}   [legend pos = outer north east, xlabel={log$_{10}$(sec)}, ylabel={},
	title= MNLL,
    title style={yshift=-0.2cm},
    xlabel style={yshift=0.2cm},
    ylabel style={yshift=-0.3cm},
	xmin = 2, xmax=5,
	width=\widthplot, height=\heightfigure,
    axis line style={->}]
   	\addplot[color=red, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/depth/airline/airline-2.txt};
   	\addplot[color=blue, ultra thick, each nth point={10}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/depth/airline/airline-10.txt};
   	\addplot[color=green!60!blue, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/depth/airline/airline-20.txt};
   	\addplot[color=brown, ultra thick, each nth point={5}] table[x expr=log10(\thisrowno{3}/1000), y=mnll, col sep=comma] {data/depth/airline/airline-30.txt};
   	\addplot[color=black, ultra thick, dashed] coordinates {(1,0.461) (5,0.461)};
   	
\end{axis}
\end{tikzpicture}  &  \hspace{-0.5cm}
\begin{tikzpicture}[scale=0.5]
  \begin{axis}
    [
    title = {$\;\;\;\;$Neg. Lower Bound},
    title style={yshift=-1.5ex},
    boxplot/draw direction=y,
    xtick={1,2,3,4},
    xticklabels={2,10,20,30},
    xlabel style={yshift=1.5ex},
    xlabel = {Layers},
    boxplot/every whisker/.style={ultra thick},
    boxplot/every box/.style={ultra thick},
    boxplot/every median/.style={ultra thick},
   	width=\widthplot, height=\heightfigure,
    ]
    % 2 Layers
    \addplot+[color=red,
    boxplot prepared={
      median=2681305.35,
      upper quartile=2689782.075,
      lower quartile=2672372.82,
      upper whisker=2729489.7,
      lower whisker=2643680.7
    },
    ] coordinates {};
    % 10 Layers
    \addplot+[color=blue,
    boxplot prepared={
      median=2603470.35,
      upper quartile=2612441.97,
      lower quartile=2593662.64,
      upper whisker=2640991.7,
      lower whisker=2563988.2
    },
    ] coordinates {};
    % 20 Layerss
    \addplot+[color=green!60!blue,
    boxplot prepared={
      median=2655084.14,
      upper quartile=2662271.25,
      lower quartile=2647143.9,
      upper whisker=2692237.7,
      lower whisker=2609379.5
    },
    ] coordinates {};
  % 30 Layers
  \addplot+[color=brown,
  boxplot prepared={
    median=2725621.64,
    upper quartile=2736577.9,
    lower quartile=2718494.52,
    upper whisker=2760369.2,
    lower whisker=2698674.0
  },
  ] coordinates {};
  \end{axis}
\end{tikzpicture}\rule{0pt}{-4ex}   \\
\multicolumn{3}{c}{\includegraphics[width=7cm]{figures/legend_depth/legend_depth.pdf}}
\end{tabular}
\caption{Left and central panels - Performance of our model on the \airline dataset as function of time for different depths. % Deeper models ($10$, $20$ layers) can outperform shallow architectures after convergence. 
The baseline (\svdkl) is taken from \citet{Wilson16}. 
Right panel - The box plot of the negative lower bound, estimated over $100$ mini-batches of size $50,000$, confirms that this is a suitable objective for model selection.}
\label{fig:depth}
\end{center}
\vskip -0.2in
\end{figure} 


==> figures/diagram.tex <==
\def\layersep{1.4cm}
\def\scale{0.8}
\definecolor{myblue}{rgb}{0.2, 0.2, 0.8}
\newcommand{\red}{\textcolor{red}}
\newcommand{\orange}{\textcolor{orange}}
\newcommand{\green}{\textcolor{green}}
\newcommand{\blue}{\textcolor{blue}}
\newcommand\colorpar[1]{\textcolor{myyellow}{#1}}
\newcommand\colordata[1]{\textcolor{myorange}{#1}}
\newcommand\colorlatent[1]{\textcolor{myblue}{#1}}
\newcommand\colorweights[1]{\textcolor{mygreen}{#1}}

\begin{figure}[t]
\begin{tikzpicture}[shorten >=1pt,->,draw=green!50!black, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,minimum size=10pt,inner sep=0pt, draw=black]

    \tikzstyle{data neuron}=[neuron, fill=yellow!50!red];
    \tikzstyle{output neuron}=[neuron, fill=blue!50];
    \tikzstyle{hidden neuron}=[neuron];
    \tikzstyle{annot} = [text width=4em, text centered];
    \tikzstyle{annot-weight} = [text centered, fill=white!20, rectangle, draw];

    %% % Draw the input layer nodes
    %% \foreach \name / \y in {1,...,4}
    %%     \node[data neuron, pin=left:{\scriptsize $X$ \#\y}] (F0-\name) at (0,-\y) {};

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
        \node[data neuron] (F0-\name) at (0,\scale*-\y) {};
        
    % Draw the first hidden layer nodes - Phi^{(0)}
    \foreach \name / \y in {1,...,5}
        \path[yshift=\scale*0.5cm]
            node[hidden neuron] (Phi0-\name) at (\layersep,\scale*-\y cm) {};

    % Draw the layer node for F^{(1)}
    \foreach \name / \y in {1,...,2}
        \path[yshift=\scale*-1.0cm]
            node[output neuron] (F1-\name) at (2 * \layersep,\scale*-\y) {};

    % Draw the second hidden layer nodes - Phi^{(1)}
    \foreach \name / \y in {1,...,5}
        \path[yshift=\scale*0.5cm]
            node[hidden neuron] (Phi1-\name) at (3 * \layersep,\scale*-\y cm) {};

    % Draw the layer node for F^{(1)}
    \foreach \name / \y in {1,...,3}
        \path[yshift=\scale*-0.5cm]
            node[output neuron] (F2-\name) at (4 * \layersep,\scale*-\y) {};

    \foreach \name / \y in {1,...,3}
        \path[yshift=\scale*-0.5cm]
            node[data neuron] (Y-\name) at (5 * \layersep,\scale*-\y) {};
        
    % Draw Thetas
    \node[annot] (theta-0) at (0.5 * \layersep,\scale*-4.5) {\scriptsize\red{$\thetavect$}$^{(0)}$};
    \node[annot] (theta-1) at (2.5 * \layersep,\scale*-4.5) {\scriptsize\red{$\thetavect$}$^{(1)}$};


    %% \node[output neuron,pin={[pin edge={->}]right:{\scriptsize $F^{(1)}$}}, right of=Phi1-3] (F2) {};


    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (F0-\source) edge (Phi0-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,2}
            \path (Phi0-\source) edge (F1-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,5}
            \path (F1-\source) edge (Phi1-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,3}
            \path (Phi1-\source) edge (F2-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,3}
            \path (F2-\source) edge (Y-\dest);

    % Annotate the layers
    \node[annot,above of=Phi0-1, node distance=0.6cm] (Layer-Phi0) {{\scriptsize $\Phi^{(0)}$}};
    \node[annot,left of=Layer-Phi0] {{\scriptsize $\colordata{X}$}};
    \node[annot,right of=Layer-Phi0] {{\scriptsize $\colorlatent{F}^{(1)}$}};
    \node[annot,above of=Phi1-1, node distance=0.6cm] (Layer-Phi1) {{\scriptsize $\Phi^{(1)}$}};
    \node[annot,right of=Layer-Phi1] {{\scriptsize $\colorlatent{F}^{(2)}$}};
    \node[annot,above of=Y-1, node distance=1.35cm] (Layer-Y) {{\scriptsize $\colordata{Y}$}};


    \node[annot-weight] (Omega-Phi0) at (0.5 * \layersep, \scale*-2.5) {{\scriptsize $\colorweights{\Omega}^{(0)}$}};
    \node[annot-weight,right of=Omega-Phi0] (W-Phi0) {{\scriptsize $\colorweights{W}^{(0)}$}};
    \node[annot-weight] (Omega-Phi1) at (2.5 * \layersep, \scale*-2.5) {{\scriptsize $\colorweights{\Omega}^{(1)}$}};
    \node[annot-weight,right of=Omega-Phi1] (W-Phi1) {{\scriptsize $\colorweights{W}^{(1)}$}};
    
    \path (theta-0) edge[red] (Omega-Phi0);
    \path (theta-1) edge[red] (Omega-Phi1);

\end{tikzpicture}
\caption{The proposed \dgp approximation. At each hidden layer \gp{s} are replaced by their two-layer weight-space approximation. 
Random-features $\Phi^{(l)}$ are obtained using a weight matrix $\Omega^{(l)}$. 
This is followed by a linear transformation parameterized by weights $W^{(l)}$. 
%% Both $\Omega^{(l)}$ and $W^{(l)}$ are random and t
The prior over $\Omega^{(l)}$ is determined by the covariance parameters $\thetavect^{(l)}$ of the original \gp{s}. } 
\label{fig:DGP:diagram}
\end{figure}

